Quantum search algorithm for similar subgraph identification under fixed edge removal

We introduce a novel quantum algorithm for similar subgraph identification in form of an NP-hard cardinality-constrained binary quadratic optimization problem. Given a weighted reference graph with Laplacian $\boldsymbol{B}$, our algorithm determines the subgraph featuring Laplacian $\boldsymbol{B'}$ on the same vertex set, but $x$ out of $N$ inactive edges, minimizing the Frobenius distance $||\boldsymbol{B} - \boldsymbol{B'}||_\mathrm{F}^2$. We represent the $\binom{N}{x}$ graph topologies by an equal-weight superposition in form of a Dicke state, enabling controlled transformations applied to the quantum state associated with the vectorized Laplacian of the reference graph. Combined with amplitude estimation and a minimum finding approach, our algorithm provides a polynomial speed up $\mathcal{O}(\sqrt{N^{x}/x!}N\log\log N)$ compared to $\mathcal{O}(N^{x+1}/x!)$ of classical brute-force search algorithms. We demonstrate the application of our method on standard test cases, which represent electric power grids, by reconstructing $||\boldsymbol{B} -\boldsymbol{B'}||_\mathrm{F}^2$ from measurements and show how our approach can be additionally used to calculate energy functional like quadratic forms of the Laplacians with respect to a given vector.

==> circuit-topology-controlled-operation.tex <==
\begin{quantikz}[%
        thin lines, 
        row sep={3.0ex, between origins}, 
        column sep={2.5em, between origins},
        ]
    \lstick{flag}        & \targ{}    & \targ{}    & \targ{}    & \targ{}    &    \\[2ex]
    \lstick{$\ket{i_1}$} & \octrl{-1} & \ctrl{-1}  & \octrl{-1} & \ctrl{-1}  &    \\
    \lstick{$\ket{i_2}$} & \octrl{-1} & \octrl{-1} & \ctrl{-1}  & \ctrl{-1}  &    \\[2ex]
    \lstick{$\ket{d_0}$} &            &            &            & \ctrl{-1} &    \\
    \lstick{$\ket{d_1}$} &            &            & \ctrl{-2} &            &    \\
    \lstick{$\ket{d_2}$} &            & \ctrl{-3} &            &            &    \\
    \lstick{$\ket{d_3}$} & \ctrl{-4} &            &            &            &    
\end{quantikz}



==> delta_N4.tex <==
\definecolor{sbblue}{rgb}{0.2823529411764706, 0.47058823529411764, 0.8156862745098039}
\definecolor{sborange}{rgb}{0.9333333333333333, 0.5215686274509804, 0.2901960784313726}
\definecolor{sbgreen}{rgb}{0.41568627450980394, 0.8, 0.39215686274509803}
\definecolor{sbred}{rgb}{0.8392156862745098, 0.37254901960784315, 0.37254901960784315}
\definecolor{sbpurple}{rgb}{0.5843137254901961, 0.4235294117647059, 0.7058823529411765}
\definecolor{sbbrown}{rgb}{0.5490196078431373, 0.3803921568627451, 0.23529411764705882}
\definecolor{sbmagenta}{rgb}{0.8627450980392157, 0.49411764705882355, 0.7529411764705882}
\definecolor{sbgrey}{rgb}{0.4745098039215686, 0.4745098039215686, 0.4745098039215686}
\definecolor{sbocca}{rgb}{0.8352941176470589, 0.7333333333333333, 0.403921568627451}
\definecolor{sblightblue}{rgb}{0.5098039215686274, 0.7764705882352941, 0.8862745098039215}
\definecolor{sbbackground}{RGB}{234,234,242}

\definecolor{lightgrey}{rgb}{0.7,0.7,0.7}
\definecolor{darkgrey}{rgb}{0.2,0.2,0.2}
\definecolor{inactive}{rgb}{0.2823529411764706, 0.47058823529411764, 0.8156862745098039}
\definecolor{active}{rgb}{0.9333333333333333, 0.5215686274509804, 0.2901960784313726}
\definecolor{nodecolor}{rgb}{0.7,0.7,0.7}
\pgfplotstableread[col sep=comma]{diff.csv}{\data}

\pgfplotstablegetcolsof{\data}
\pgfmathsetmacro{\numcolstop}{\pgfplotsretval}
\pgfmathsetmacro{\lastycol}{\numcolstop - 1}

\pgfplotscreateplotcyclelist{style list}{
    {sbblue!50!white,            solid, thick, mark=*,         mark options={solid, fill=sbblue!50!white,   opacity=1.0, scale=0.8}},
    {sbgreen,  densely dashed, thick, mark=diamond*,  mark options={solid, fill=sbgreen,  opacity=1.0, scale=0.8}},
    {sbpurple, densely dashed, thick, mark=square*,   mark options={solid, fill=sbpurple, opacity=1.0, scale=0.8}},
    {sborange, densely dashed, thick, mark=triangle*, mark options={solid, fill=sborange, opacity=1.0, scale=0.8}},
}
\begin{tikzpicture}%
    \begin{loglogaxis}[
        width=8cm,
        height=5.5cm,
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.05,
        enlarge y limits=0.05,
        xlabel={Number of shots},
        ylabel={$\Delta_{x}$},
        legend style={%
            draw=none,
            opacity=0.8,
            legend columns=1,
            at={(0.99,0.99)},
            anchor=north east,
        },
        cycle list name=style list,
    ]



    \foreach \i in {1,...,\lastycol} {
        \pgfplotstablegetcolumnnamebyindex{\i}\of{\data}\to\pgfplotsretval
        \addplot table [
            x index=0,
            y index=\i,
        ] {\data};
    }
        \legend{mean,%
                $25^\text{th}$ pctile,
                $50^\text{th}$ pctile,
                $75^\text{th}$ pctile}

    \addplot[name path=G,white!50!black,thick,solid, domain={8E3:7E6}]{2 * 1/sqrt(x)};
    \end{loglogaxis}
\end{tikzpicture}

